$Q^2$-Dependence of Deep Inelastic Sum Rules

In this talk, I will concentrate on $Q^2$-dependence of deep inelastic sum rules. I will first give a modern definition of deep-inelastic sum rules and then discuss physical origins of their scaling violation at finite $Q^2$. Following this, I discuss a few well-known examples, in particular, the Bjorken sum rule, which is at the center of interest of this symposium. Finally, I consider the $Q^2 \to 0$ limit of sum rules using low-energy theorems. I think this can motivate some interesting CEBAF physics.

==> (inline-ps-0) <==
 /crosshair
{0 setlinewidth newpath
10 0 moveto -10 0 lineto
0 10 moveto 0 -10 lineto stroke} def

==> (inline-ps-1) <==
 newpath 0 0 9.5 0 360 arc closepath
gsave 0.99 setgray fill grestore 0 setlinewidth stroke
